X-ALMA: Plug & Play Modules and Adaptive Rejection for Quality Translation at Scale

Large language models (LLMs) have achieved remarkable success across various NLP tasks with a focus on English due to English-centric pre-training and limited multilingual data. In this work, we focus on the problem of translation, and while some multilingual LLMs claim to support for hundreds of languages, models often fail to provide high-quality responses for mid- and low-resource languages, leading to imbalanced performance heavily skewed in favor of high-resource languages. We introduce **X-ALMA**, a model designed to ensure top-tier performance across 50 diverse languages, regardless of their resource levels. X-ALMA surpasses state-of-the-art open-source multilingual LLMs, such as Aya-101 and Aya-23, in every single translation direction on the FLORES-200 and WMT'23 test datasets according to COMET-22. This is achieved by plug-and-play language-specific module architecture to prevent language conflicts during training and a carefully designed training regimen with novel optimization methods to maximize the translation performance. After the final stage of training regimen, our proposed **A**daptive **R**ejection **P**reference **O**ptimization (**ARPO**) surpasses existing preference optimization methods in translation tasks.

==> (inline-0) <==
\begin{tabular}{lcccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{af}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{da}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{de}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{is}}      \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13} 
\multicolumn{1}{c}{}                        & BLEU                         & COMET-22                     & XCOMET                   & BLEU                         & COMET-22                     & XCOMET                   & BLEU                   & COMET-22               & \multicolumn{1}{c}{XCOMET}          & BLEU                           & COMET-22                       & XCOMET                    \\ \hline
LLaMA-3.1-8B-Instruct                                  & 34.4                         & 84.8                         & 74.5                        & 37.3                         & 86.6                         & 71.7                        & 30.2                   & 77.5                   & 68.8                                    & 11.9                           & 69.4                           & 53.6                         \\
NLLB-3.3B                                   & 38.9                         & 87.4                         & 74.8                        & 44.5                         & 90.0                         & 76.8                        & 40.0                   & 88.1                   & 76.2                                    & 24.5                           & 84.6                           & 74.1                         \\
LLaMAX2-Alpaca-7B                           & 38.1                         & 86.2                         & 73.2                        & 40.3                         & 89.5                         & 76.2                        & 32.2                   & 86.6                   & 75.0                                    & 20.4                           & 82.9                           & 72.3                         \\
LLaMAX3-Alpaca-8B                           & 38.5                         & 86.0                         & 72.7                        & 38.2                         & 88.6                         & 73.6                        & 31.4                   & 85.4                   & 72.4                                    & 18.3                           & 81.2                           & 69.5                         \\
Aya-101                                     & 22.5                         & 78.8                         & 40.8                        & 34.2                         & 87.6                         & 62.9                        & 29.3                   & 84.3                   & 67.5                                    & 20.9                           & 84.3                           & 74.5                         \\
Aya-23-8B                                   & 17.6                         & 79.6                         & 68.2                        & 19.3                         & 76.4                         & 56.6                        & 36.8                   & 88.1                   & 77.0                                    & 1.6                            & 38.4                           & 9.6                          \\
Aya-23-35B                                  & 26.7                         & 81.2                         & 67.9                        & 29.0                         & 82.9                         & 65.5                        & 37.0                   & 88.1                   & 77.2                                    & 5.9                            & 51.0                           & 28.6                         \\ \hdashline
X-ALMA (only SFT)                           & \textbf{44.2}                & 87.5                         & 75.0                        & 48.6                         & 91.8                         & 79.2                        & \textbf{41.2}          & 88.7                   & 77.9                                    & \textbf{28.0}                  & \textbf{87.2}                  & \textbf{78.5}                \\
X-ALMA (Ours)                               & 43.0                         & \textbf{87.6}                & \textbf{75.8}               & \textbf{48.9}                & \textbf{92.0}                & \textbf{79.7}               & 41.1                   & \textbf{88.8}          & \textbf{78.0}                           & 27.4                           & \textbf{87.2}                  & \textbf{78.5}                \\ \hline
                                            & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{nl}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{no}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{sv}} & \multicolumn{3}{c}{Avg. \texttt{en}$\rightarrow$\texttt{xx}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13} 
                                            & BLEU                         & COMET-22                     & XCOMET                   & BLEU                         & COMET-22                     & XCOMET                   & BLEU                   & COMET-22               & XCOMET                               & BLEU                           & COMET-22                       & XCOMET                    \\ \hline
LLaMA-3.1-8B-Instruct                                  & 22.1                         & 81.1                         & 72.5                        & 27.0                         & 85.6                         & 74.0                        & 34.4                   & 80.8                   & 67.3                                    & 28.2                           & 80.8                           & 68.9                         \\
NLLB-3.3B                                   & 27.5                         & 87.5                         & 76.7                        & 33.0                         & 88.9                         & 76.6                        & 44.3                   & 90.7                   & 78.0                                    & 36.1                           & 88.2                           & 76.2                         \\
LLaMAX2-Alpaca-7B                           & 23.4                         & 86.4                         & 76.2                        & 30.1                         & 88.9                         & 78.1                        & 39.3                   & 89.6                   & 77.7                                    & 32.0                           & 87.1                           & 75.5                         \\
LLaMAX3-Alpaca-8B                           & 23.3                         & 86.3                         & 75.9                        & 28.0                         & 87.8                         & 74.2                        & 38.7                   & 89.1                   & 75.6                                    & 30.9                           & 86.4                           & 73.4                         \\
Aya-101                                     & 22.1                         & 85.8                         & 72.2                        & 26.9                         & 87.5                         & 69.0                        & 31.3                   & 86.9                   & 61.2                                    & 26.7                           & 85.0                           & 64.0                         \\
Aya-23-8B                                   & 26.0                         & 87.9                         & 78.8                        & 15.7                         & 77.3                         & 60.0                        & 20.8                   & 78.3                   & 59.7                                    & 19.7                           & 75.1                           & 58.5                         \\
Aya-23-35B                                  & 26.6                         & 87.7                         & 78.2                        & 22.1                         & 82.4                         & 67.6                        & 28.8                   & 83.7                   & 67.9                                    & 25.2                           & 79.6                           & 64.7                         \\ \hdashline
X-ALMA (only SFT)                           & 29.3                         & 88.8                         & 80.2                        & \textbf{35.0}                & 90.6                         & 80.8                        & 47.0                   & 91.7                   & 80.8                                    & \textbf{39.1}                  & 89.5                           & 78.9                         \\
X-ALMA (Ours)                               & \textbf{29.5}                & \textbf{89.0}                & \textbf{80.4}               & 34.2                         & \textbf{90.8}                & \textbf{81.5}               & \textbf{47.2}          & \textbf{91.8}          & \textbf{81.0}                           & 38.7                           & \textbf{89.6}                  & \textbf{79.3}                \\ \hline
                                            & \multicolumn{3}{c}{\texttt{af}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{da}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{de}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{is}$\rightarrow$\texttt{en}}      \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13} 
                                            & BLEU                         & COMET-22                     & XCOMET                   & BLEU                         & COMET-22                     & XCOMET                   & BLEU                   & COMET-22               & XCOMET                               & BLEU                           & COMET-22                       & XCOMET                    \\ \hline
LLaMA-3.1-8B-Instruct                                  & 14.5                         & 66.2                         & 33.9                        & 21.0                         & 66.5                         & 52.5                        & 36.0                   & 78.6                   & 72.3                                    & 3.2                            & 43.4                           & 42.0                         \\
NLLB-3.3B                                   & 40.6                         & 80.3                         & 62.7                        & 34.4                         & 83.0                         & 66.0                        & 28.6                   & 81.3                   & 64.5                                    & 16.2                           & 64.2                           & 42.9                         \\
LLaMAX2-Alpaca-7B                           & 53.5                         & 88.9                         & 76.1                        & 46.0                         & 89.7                         & 79.8                        & 41.4                   & 88.9                   & 78.5                                    & 31.2                           & 84.8                           & 75.0                         \\
LLaMAX3-Alpaca-8B                           & 53.1                         & 89.0                         & 76.0                        & 45.3                         & 89.6                         & 79.6                        & 40.5                   & 88.8                   & 78.4                                    & 32.5                           & 85.6                           & 75.8                         \\
Aya-101                                     & 43.2                         & 86.1                         & 65.4                        & 42.4                         & 89.2                         & 75.9                        & 39.7                   & 88.5                   & 77.9                                    & 27.2                           & 82.3                           & 68.4                         \\
Aya-23-8B                                   & 46.9                         & 85.3                         & 70.6                        & 42.6                         & 87.7                         & 76.8                        & 43.9                   & 89.3                   & 78.9                                    & 13.0                           & 68.0                           & 46.5                         \\
Aya-23-35B                                  & 54.3                         & 88.3                         & 74.9                        & 47.3                         & 89.7                         & 79.4                        & 45.1                   & 89.5                   & 78.6                                    & 24.5                           & 78.5                           & 66.1                         \\ \hdashline
X-ALMA (only SFT)                           & \textbf{58.8}                & 89.9                         & 76.2                        & 49.6                         & 90.2                         & 79.5                        & \textbf{45.7}          & 89.6                   & 78.7                                    & \textbf{37.7}                  & 87.1                           & 76.3                         \\
X-ALMA (Ours)                               & 58.6                         & \textbf{90.0}                & \textbf{76.6}               & \textbf{49.7}                & \textbf{90.7}                & \textbf{80.4}               & 45.3                   & \textbf{89.8}          & \textbf{79.2}                           & 37.4                           & \textbf{87.2}                  & \textbf{76.6}                \\ \hline
                                            & \multicolumn{3}{c}{\texttt{nl}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{no}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{sv}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{Avg. \texttt{xx}$\rightarrow$\texttt{en}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13} 
                                            & BLEU                         & COMET-22                     & XCOMET                   & BLEU                         & COMET-22                     & XCOMET                   & BLEU                   & COMET-22               & XCOMET                               & BLEU                           & COMET-22                       & XCOMET                    \\ \hline
LLaMA-3.1-8B-Instruct                                  & 27.6                         & 78.7                         & 74.1                        & 23.1                         & 72.7                         & 54.1                        & 36.2                   & 75.5                   & 70.5                                    & 23.1                           & 68.8                           & 57.1                         \\
NLLB-3.3B                                   & 25.3                         & 81.9                         & 68.0                        & 32.1                         & 80.7                         & 63.9                        & 35.0                   & 82.3                   & 64.4                                    & 30.3                           & 79.1                           & 61.8                         \\
LLaMAX2-Alpaca-7B                           & 30.4                         & 87.1                         & 78.7                        & 41.5                         & 88.5                         & 79.3                        & 46.0                   & 89.8                   & 80.1                                    & 41.4                           & 88.2                           & 78.2                         \\
LLaMAX3-Alpaca-8B                           & 30.1                         & 87.1                         & 78.3                        & 41.8                         & 88.5                         & 79.1                        & 45.6                   & 89.5                   & 79.6                                    & 41.3                           & 88.3                           & 78.1                         \\
Aya-101                                     & 30.1                         & 86.9                         & 78.3                        & 39.5                         & 88.1                         & 76.0                        & 44.3                   & 89.4                   & 78.5                                    & 38.1                           & 87.2                           & 74.4                         \\
Aya-23-8B                                   & 31.9                         & 87.5                         & 79.0                        & 38.5                         & 86.5                         & 75.8                        & 42.6                   & 87.9                   & 76.7                                    & 37.0                           & 84.6                           & 72.0                         \\
Aya-23-35B                                  & 33.9                         & 87.8                         & 78.8                        & 43.2                         & 88.5                         & 78.8                        & 46.9                   & 89.5                   & 79.6                                    & 42.2                           & 87.4                           & 76.6                         \\ \hdashline
X-ALMA (only SFT)                           & \textbf{34.2}                & 87.6                         & 78.2                        & \textbf{45.7}                & 89.1                         & 79.0                        & 50.0                   & 90.2                   & 79.8                                    & \textbf{46.0}                  & 89.1                           & 78.2                         \\
X-ALMA (Ours)                               & 33.9                         & \textbf{88.1}                & \textbf{79.3}               & \textbf{45.7}                & \textbf{89.5}                & \textbf{79.5}               & \textbf{50.5}          & \textbf{90.6}          & \textbf{80.6}                           & 45.9                           & \textbf{89.4}                  & \textbf{78.9}                \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ca}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{es}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{gl}}               & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{it}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
\multicolumn{1}{c}{}                        & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                              & COMET-22                          & XCOMET                          & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 37.5                         & 86.8                         & 77.8                        & 25.0                         & 83.9                         & 77.2                        & 30.2                              & 84.3                              & 74.0                            & 24.9                         & 81.7                         & 72.8                        \\
NLLB-3.3B                                   & 43.1                         & 87.8                         & 77.6                        & 28.6                         & 86.5                         & 80.0                        & 35.7                              & 87.3                              & 76.8                            & \textbf{31.3}                         & 88.5                         & 80.5                        \\
LLaMAX2-Alpaca-7B                           & 37.7                         & 87.2                         & 78.1                        & 25.1                         & 85.5                         & 79.0                        & 31.5                              & 86.5                              & 77.2                            & 26.0                         & 87.0                         & 78.9                        \\
LLaMAX3-Alpaca-8B                           & 36.3                         & 86.5                         & 76.5                        & 24.1                         & 85.0                         & 76.1                        & 31.2                              & 86.4                              & 76.6                            & 26.5                         & 86.9                         & 77.7                        \\
Aya-101                                     & 37.8                         & 87.1                         & 77.9                        & 24.2                         & 85.3                         & 78.2                        & 32.7                              & 86.7                              & 78.0                            & 25.6                         & 87.0                         & 78.5                        \\
Aya-23-8B                                   & 25.1                         & 81.7                         & 71.9                        & 27.8                         & 86.4                         & 80.6                        & 17.2                              & 82.7                              & 77.3                            & 30.2                         & 88.4                         & 81.0                        \\
Aya-23-35B                                  & 33.1                         & 83.9                         & 73.8                        & 27.7                         & 86.2                         & 80.1                        & 25.3                              & 84.2                              & 76.4                            & 30.5                         & 88.2                         & 80.3                        \\
X-ALMA (only SFT)                           & \textbf{45.7}                & \textbf{89.0}                         & \textbf{80.6}                        & \textbf{29.5}                         & 87.2                         & \textbf{81.8}                        & \textbf{39.0}                     & 88.4                              & 80.1                            & 32.5                & 89.1                & 82.1               \\
X-ALMA (Ours)                               & 45.3                         & \textbf{89.0}                & \textbf{80.6}               & \textbf{29.5}                & \textbf{87.3}                & 81.0               & 38.8                              & \textbf{88.7}                     & \textbf{80.6}                   & 32.7                         & \textbf{89.3}                & \textbf{82.3}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{pt}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ro}} & \multicolumn{3}{c}{Avg. \texttt{en}$\rightarrow$\texttt{xx}} & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                              & COMET-22                          & XCOMET                          &                              &                              &                             \\ \hline
Llama-3.1                                   & 42.4                         & 84.2                         & 75.7                        & 30.5                         & 81.2                         & 75.1                        & 31.7                              & 83.7                              & 75.4                            &                              &                              &                             \\
NLLB-3.3B                                   & 49.6                         & 89.6                         & 80.4                        & 37.6                         & 90.2                         & 87.1                        & 37.6                              & 88.3                              & 80.4                            &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 41.9                         & 88.6                         & 79.7                        & 31.8                         & 88.6                         & 85.9                        & 32.3                              & 87.2                              & 79.8                            &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 41.5                         & 88.1                         & 77.0                        & 32.7                         & 88.1                         & 84.0                        & 32.0                              & 86.8                              & 78.0                            &                              &                              &                             \\
Aya-101                                     & 32.5                         & 85.3                         & 60.5                        & 34.9                         & 89.4                         & 86.9                        & 31.3                              & 86.8                              & 76.6                            &                              &                              &                             \\
Aya-23-8B                                   & 48.4                         & 89.9                         & 81.7                        & 37.9                         & 90.6                         & 89.3                        & 31.1                              & 86.6                              & 80.3                            &                              &                              &                             \\
Aya-23-35B                                  & 48.6                         & 89.7                         & 81.0                        & 38.4                         & 90.7                         & 88.9                        & 33.9                              & 87.1                              & 80.1                            &                              &                              &                             \\
X-ALMA (only SFT)                           & 49.9                         & 90.2                         & 82.4                        & 42.2                & 91.5                         & 90.6                        & 39.8                              & 89.2                              & 82.9                            & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & \textbf{50.2}                & \textbf{90.4}                & \textbf{82.8}               & \textbf{43.3}                         & \textbf{91.6}                & \textbf{90.8}               & \textbf{40.0}                     & \textbf{89.4}                     & \textbf{83.0}                   &                              & \textbf{}                    & \textbf{}                   \\ \hline
                                            & \multicolumn{3}{c}{\texttt{ca}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{es}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{gl}$\rightarrow$\texttt{en}}               & \multicolumn{3}{c}{\texttt{it}$\rightarrow$\texttt{en}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                              & COMET-22                          & XCOMET                          & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 38.7                         & 78.1                         & 72.7                        & 26.6                         & 76.2                         & 71.4                        & 9.2                               & 53.2                              & 48.5                            & 24.1                         & 71.6                         & 67.3                        \\
NLLB-3.3B                                   & 37.9                         & 83.7                         & 70.6                        & 27.1                         & 85.3                         & 76.3                        & 34.7                              & 84.0                              & 71.7                            & 28.8                         & 84.4                         & 73.1                        \\
LLaMAX2-Alpaca-7B                           & 43.6                         & 88.4                         & 78.4                        & 29.3                         & 86.8                         & 78.4                        & 38.7                              & 88.0                              & 78.2                            & 31.9                         & 87.6                         & 78.9                        \\
LLaMAX3-Alpaca-8B                           & 42.9                         & 88.3                         & 78.1                        & 29.0                         & 86.7                         & 78.1                        & 38.6                              & 88.0                              & 78.0                            & 31.3                         & 87.5                         & 78.5                        \\
Aya-101                                     & 41.1                         & 87.6                         & 75.6                        & 28.8                         & 86.8                         & 78.0                        & 35.5                              & 86.9                              & 72.7                            & 31.2                         & 87.4                         & 78.1                        \\
Aya-23-8B                                   & 39.5                         & 85.8                         & 75.9                        & 31.3                         & 87.4                         & 78.6                        & 37.3                              & 87.0                              & 76.5                            & 34.1                         & 88.1                         & 79.0                        \\
Aya-23-35B                                  & 46.3                         & 88.4                         & 77.8                        & 33.1                         & 87.7                         & 78.5                        & 41.7                              & 88.5                              & 78.0                            & 36.0                         & 88.3                         & 78.9                        \\
X-ALMA (only SFT)                           & 48.6                         & 89.2                         & 77.8                        & \textbf{34.9}                & 87.7                         & 77.8                        & \textbf{44.9}                     & 89.0                              & 77.9                            & \textbf{36.9}                & 88.3                         & 78.5                        \\
X-ALMA (Ours)                               & \textbf{48.7}                & \textbf{89.6}                & \textbf{78.7}               & 33.0                         & \textbf{87.9}                & \textbf{79.0}               & 44.6                              & \textbf{89.2}                     & \textbf{78.4}                   & 35.5                         & \textbf{88.6}                & \textbf{79.3}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{pt}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{ro}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{Avg. \texttt{xx}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                              & COMET-22                          & XCOMET                          &                              &                              &                             \\ \hline
Llama-3.1                                   & 43.9                         & 81.9                         & 74.0                        & 20.1                         & 64.6                         & 61.0                        & 27.1                              & 70.9                              & 65.8                            &                              &                              &                             \\
NLLB-3.3B                                   & 42.3                         & 86.7                         & 75.1                        & 31.4                         & 83.0                         & 74.1                        & 33.7                              & 84.5                              & 73.5                            &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 45.7                         & 89.0                         & 79.9                        & 40.0                         & 88.8                         & 88.2                        & 38.2                              & 88.1                              & 80.3                            &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 46.3                         & 89.1                         & 79.6                        & 40.4                         & 88.9                         & 88.0                        & 38.1                              & 88.1                              & 80.1                            &                              &                              &                             \\
Aya-101                                     & 43.8                         & 88.7                         & 78.1                        & 37.8                         & 88.4                         & 85.6                        & 36.4                              & 87.6                              & 78.0                            &                              &                              &                             \\
Aya-23-8B                                   & 49.7                         & 89.7                         & 80.0                        & 43.5                         & 89.5                         & 88.6                        & 39.2                              & 87.9                              & 79.8                            &                              &                              &                             \\
Aya-23-35B                                  & \textbf{51.5}                         & 89.9                         & 80.0                        & 46.0                         & 89.7                         & 88.3                        & 42.4                              & 88.8                              & 80.2                            &                              &                              &                             \\
X-ALMA (only SFT)                           & 51.0                & 89.7                         & 79.4                        & \textbf{46.8}                & 89.7                         & 88.2                        & \textbf{43.8}                              & 88.9                              & 79.9                            & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & 50.3                         & \textbf{90.0}                & \textbf{80.2}               & 45.7                         & \textbf{90.0}                & \textbf{88.8}               & 43.0                              & \textbf{89.2}                     & \textbf{80.7}                   &                              & \textbf{}                    & \textbf{}                   \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{bg}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{mk}}      & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ru}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{sr}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
\multicolumn{1}{c}{}                        & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 29.6                         & 87.8                         & 74.2                        & 24.9                           & 85.7                           & 74.3                         & 14.4                         & 63.0                         & 45.1                        & 1.4                          & 75.3                         & 75.4                        \\
NLLB-3.3B                                   & 40.5                         & 90.9                         & 77.5                        & 34.4                           & 88.8                           & 77.4                         & 32.2                         & 89.2                         & 77.5                        & 33.8                         & 89.0                         & 77.1                        \\
LLaMAX2-Alpaca-7B                           & 33.0                         & 89.6                         & 77.1                        & 29.6                           & 87.9                           & 77.5                         & 25.4                         & 87.9                         & 76.3                        & 8.1                          & 79.3                         & 77.4                        \\
LLaMAX3-Alpaca-8B                           & 32.2                         & 89.0                         & 76.8                        & 29.3                           & 87.4                           & 77.0                         & 26.4                         & 87.7                         & 76.4                        & 5.8                          & 76.2                         & 73.8                        \\
Aya-101                                     & 34.3                         & 90.0                         & 78.4                        & 30.7                           & 88.7                           & 79.0                         & 27.2                         & 88.3                         & 77.5                        & 23.3                         & 82.9                         & 73.2                        \\
Aya-23-8B                                   & 6.7                          & 73.3                         & 60.4                        & 2.9                            & 57.1                           & 42.3                         & 29.9                         & 89.6                         & 79.4                        & 0.9                          & 61.7                         & 55.0                        \\
Aya-23-35B                                  & 17.0                         & 75.7                         & 56.3                        & 9.6                            & 65.4                           & 51.3                         & 31.2                         & 89.6                         & 79.1                        & 1.1                          & 67.4                         & 65.1                        \\
X-ALMA (only SFT)                           & \textbf{42.1}                & 91.7                         & 80.9                        & 37.3                           & 90.4                           & 80.9                         & 32.3                         & 90.1                         & 80.2                        & 36.4                         & 90.2                         & 81.4                        \\
X-ALMA (Ours)                               & 41.7                         & \textbf{91.8}                & \textbf{81.1}               & \textbf{37.6}                  & \textbf{90.6}                  & \textbf{81.4}                & \textbf{32.9}                & \textbf{90.3}                & \textbf{80.5}               & \textbf{36.8}                & \textbf{90.7}                & \textbf{81.6}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{uk}} & \multicolumn{3}{c}{Avg. \texttt{en}$\rightarrow$\texttt{xx}} & \multicolumn{3}{c}{\textbf{}}                                                             & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7}
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             &                              &                              &                             \\ \hline
Llama-3.1                                   & 22.9                         & 83.6                         & 69.6                        & 18.6                           & 79.1                           & 67.7                         &                              &                              &                             &                              &                              &                             \\
NLLB-3.3B                                   & 30.3                         & 89.1                         & 74.4                        & 34.2                           & 89.4                           & 76.8                         &                              &                              &                             &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 24.3                         & 88.0                         & 74.8                        & 24.1                           & 86.5                           & 76.6                         &                              &                              &                             &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 25.5                         & 87.9                         & 74.3                        & 23.8                           & 85.7                           & 75.6                         &                              &                              &                             &                              &                              &                             \\
Aya-101                                     & 25.1                         & 88.7                         & 75.7                        & 28.1                           & 87.7                           & 76.8                         &                              &                              &                             &                              &                              &                             \\
Aya-23-8B                                   & 29.4                         & 90.2                         & 78.1                        & 13.9                           & 74.4                           & 63.0                         &                              &                              &                             &                              &                              &                             \\
Aya-23-35B                                  & 30.3                         & 90.0                         & 77.3                        & 17.8                           & 77.6                           & 65.8                         &                              &                              &                             &                              &                              &                             \\
X-ALMA (only SFT)                           & 31.8                         & 90.8                         & 78.8                        & 36.0                           & 90.7                           & 80.4                         &                              &                              &                             & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & \textbf{32.0}                & \textbf{90.9}                & \textbf{78.9}               & \textbf{36.2}                  & \textbf{90.9}                  & \textbf{80.7}                & \textbf{}                    & \textbf{}                    & \textbf{}                   &                              & \textbf{}                    & \textbf{}                   \\ \hline
                                            & \multicolumn{3}{c}{\texttt{bg}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{mk}$\rightarrow$\texttt{en}}      & \multicolumn{3}{c}{\texttt{ru}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{sr}$\rightarrow$\texttt{en}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 10.8                         & 53.7                         & 46.7                        & 1.5                            & 39.7                           & 43.1                         & 14.4                         & 61.0                         & 48.2                        & 6.0                          & 46.6                         & 48.8                        \\
NLLB-3.3B                                   & 37.6                         & 86.0                         & 74.1                        & 37.1                           & 84.3                           & 71.6                         & 30.7                         & 84.2                         & 73.1                        & 35.8                         & 83.4                         & 71.1                        \\
LLaMAX2-Alpaca-7B                           & 38.1                         & 87.6                         & 77.9                        & 39.6                           & 87.2                           & 77.2                         & 33.1                         & 86.2                         & 76.7                        & 40.5                         & 87.2                         & 78.8                        \\
LLaMAX3-Alpaca-8B                           & 38.2                         & 87.5                         & 77.6                        & 39.8                           & 87.2                           & 77.2                         & 33.1                         & 86.4                         & 76.8                        & 40.6                         & 87.3                         & 78.6                        \\
Aya-101                                     & 32.9                         & 85.4                         & 70.7                        & 33.7                           & 84.3                           & 70.1                         & 32.7                         & 86.1                         & 76.7                        & 35.0                         & 85.0                         & 72.6                        \\
Aya-23-8B                                   & 32.6                         & 84.4                         & 71.7                        & 25.0                           & 78.4                           & 63.3                         & 36.1                         & 86.7                         & 76.8                        & 27.9                         & 79.9                         & 66.0                        \\
Aya-23-35B                                  & 38.2                         & 86.7                         & 75.5                        & 36.2                           & 84.6                           & 72.4                         & 38.6                         & 87.1                         & 76.7                        & 37.8                         & 85.3                         & 75.0                        \\
X-ALMA (only SFT)                           & \textbf{43.4}                & 88.4                         & 77.9                        & \textbf{45.6}                  & 88.2                           & 77.1                         & \textbf{38.7}                & 87.0                         & 76.6                        & \textbf{46.2}                & \textbf{88.4}                         & 78.8                        \\
X-ALMA (Ours)                               & 42.9                         & \textbf{88.6}                & \textbf{78.5}               & \textbf{45.6}                  & \textbf{88.4}                  & \textbf{77.6}                & 36.7                         & \textbf{87.2}                & \textbf{77.4}               & 44.7                         & \textbf{88.4}                & \textbf{79.4}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{uk}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{Avg. \texttt{xx}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\textbf{}}                                                             & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7}
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             &                              &                              &                             \\ \hline
Llama-3.1                                   & 6.9                          & 55.0                         & 37.3                        & 7.9                            & 51.2                           & 44.8                         &                              &                              &                             &                              &                              &                             \\
NLLB-3.3B                                   & 33.7                         & 83.7                         & 70.0                        & 35.0                           & 84.3                           & 72.0                         &                              &                              &                             &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 36.8                         & 86.7                         & 75.7                        & 37.6                           & 87.0                           & 77.2                         &                              &                              &                             &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 37.0                         & 86.8                         & 75.7                        & 37.7                           & 87.0                           & 77.2                         &                              &                              &                             &                              &                              &                             \\
Aya-101                                     & 35.5                         & 86.2                         & 74.9                        & 34.0                           & 85.4                           & 73.0                         &                              &                              &                             &                              &                              &                             \\
Aya-23-8B                                   & 40.1                         & 87.2                         & 75.7                        & 32.3                           & 83.3                           & 70.7                         &                              &                              &                             &                              &                              &                             \\
Aya-23-35B                                  & 42.0                         & 87.7                         & 75.8                        & 38.6                           & 86.3                           & 75.1                         &                              &                              &                             &                              &                              &                             \\
X-ALMA (only SFT)                           & \textbf{42.8}                & 87.7                         & 75.8                        & \textbf{43.3}                  & 87.9                           & 77.3                         &                              &                              &                             & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & 41.0                         & \textbf{87.9}                & \textbf{76.5}               & 42.2                           & \textbf{88.1}                  & \textbf{77.9}                &                              & \textbf{}                    & \textbf{}                   &                              & \textbf{}                    & \textbf{}                   \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{fr}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{id}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{mg}}      & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ms}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13} 
\multicolumn{1}{c}{}                        & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 43.5                         & 84.5                         & 73.7                        & 32.7                         & 78.8                         & 64.6                        & 1.6                            & 47.0                           & 11.2                         & 34.0                         & 86.9                         & 75.9                        \\
NLLB-3.3B                                   & 51.1                         & 88.3                         & 76.9                        & 46.4                         & 91.2                         & 77.9                        & 17.7                           & 81.6                           & 59.9                         & 41.6                         & 89.1                         & 76.8                        \\
LLaMAX2-Alpaca-7B                           & 42.0                         & 86.8                         & 75.7                        & 38.0                         & 89.7                         & 77.7                        & 4.4                            & 64.9                           & 33.3                         & 35.0                         & 88.3                         & 76.7                        \\
LLaMAX3-Alpaca-8B                           & 41.2                         & 86.4                         & 74.6                        & 35.6                         & 89.0                         & 74.1                        & 2.4                            & 56.8                           & 24.4                         & 32.5                         & 87.4                         & 73.7                        \\
Aya-101                                     & 38.3                         & 85.3                         & 69.5                        & 38.7                         & 90.0                         & 77.7                        & 16.1                           & 81.1                           & 60.8                         & 30.7                         & 86.3                         & 68.3                        \\
Aya-23-8B                                   & 48.9                         & 88.3                         & 77.8                        & 42.9                         & 91.2                         & 80.0                        & 0.3                            & 31.0                           & 4.4                          & 22.2                         & 87.3                         & 79.7                        \\
Aya-23-35B                                  & 49.0                         & 88.0                         & 77.1                        & 43.5                         & 91.1                         & 79.4                        & 0.8                            & 41.4                           & 16.4                         & 26.7                         & 87.2                         & 77.4                        \\
X-ALMA (only SFT)                           & 51.8                & 88.7                         & 78.5                        & 48.0                         & 91.8                         & 80.2                        & \textbf{16.8}                  & 81.8                  & 61.7                & \textbf{42.0}                & 89.7                         & 78.4                        \\
X-ALMA (Ours)                               & \textbf{51.9}                         & \textbf{89.0}                & \textbf{78.9}               & \textbf{48.2}                & \textbf{92.3}                & \textbf{81.2}               & 16.1                           & \textbf{82.1}                           & \textbf{62.4}                         & 40.9                         & \textbf{90.2}                & \textbf{79.7}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{th}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{vi}} & \multicolumn{3}{c}{Avg. \texttt{en}$\rightarrow$\texttt{xx}} & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             \\ \hline
Llama-3.1                                   & 3.4                          & 73.6                         & 53.2                        & 37.7                         & 87.1                         & 74.5                        & 25.5                           & 76.3                           & 58.9                         &                              &                              &                             \\
NLLB-3.3B                                   & 5.3                          & 84.3                         & 71.5                        & 41.8                         & 88.0                         & 75.4                        & 34.0                           & 87.1                           & 73.1                         &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 6.0                          & 82.5                         & 69.7                        & 34.9                         & 86.7                         & 74.6                        & 26.7                           & 83.1                           & 67.9                         &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 3.7                          & 84.8                         & 72.2                        & 34.9                         & 86.0                         & 71.7                        & 25.0                           & 81.7                           & 65.1                         &                              &                              &                             \\
Aya-101                                     & 9.8                          & 86.5                         & 74.9                        & 31.9                         & 85.6                         & 71.2                        & 27.6                           & 85.8                           & 70.4                         &                              &                              &                             \\
Aya-23-8B                                   & 0.7                          & 61.0                         & 54.0                        & 40.3                         & 89.0                         & 78.1                        & 25.9                           & 74.6                           & 62.3                         &                              &                              &                             \\
Aya-23-35B                                  & 6.1                          & 63.2                         & 39.9                        & 40.4                         & 89.2                         & 77.9                        & 27.7                           & 76.7                           & 61.3                         &                              &                              &                             \\
X-ALMA (only SFT)                           & 11.6                         & 87.4                         & 76.1                        & 43.9                         & 89.4                         & 78.5                        & \textbf{36.1}                  & 88.2                           & 75.8                         & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & \textbf{12.0}                & \textbf{88.2}                & \textbf{77.4}               & \textbf{44.1}                & \textbf{89.9}                & \textbf{79.3}               & 35.6                           & \textbf{88.6}                  & \textbf{76.5}                &                              & \textbf{}                    & \textbf{}                   \\ \hline
                                            & \multicolumn{3}{c}{\texttt{fr}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{id}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{mg}$\rightarrow$\texttt{en}}      & \multicolumn{3}{c}{\texttt{ms}$\rightarrow$\texttt{en}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13} 
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 40.1                         & 81.6                         & 71.6                        & 21.9                         & 70.6                         & 53.2                        & 1.8                            & 41.6                           & 17.1                         & 10.8                         & 63.4                         & 35.7                        \\
NLLB-3.3B                                   & 38.1                         & 86.6                         & 72.7                        & 34.3                         & 84.5                         & 68.5                        & 13.5                           & 63.3                           & 43.5                         & 31.4                         & 82.1                         & 65.3                        \\
LLaMAX2-Alpaca-7B                           & 42.1                         & 88.8                         & 77.3                        & 40.4                         & 88.9                         & 78.2                        & 15.4                           & 71.8                           & 56.7                         & 40.2                         & 88.3                         & 77.1                        \\
LLaMAX3-Alpaca-8B                           & 41.6                         & 88.7                         & 76.8                        & 40.8                         & 89.0                         & 78.2                        & 19.6                           & 76.0                           & 60.6                         & 41.3                         & 88.6                         & 77.0                        \\
Aya-101                                     & 41.2                         & 88.6                         & 77.0                        & 38.8                         & 88.4                         & 75.3                        & 27.7                           & 79.8                           & 61.5                         & 39.0                         & 87.8                         & 73.8                        \\
Aya-23-8B                                   & 45.3                         & 89.4                         & 77.4                        & 44.1                         & 89.5                         & 78.5                        & 1.5                            & 47.0                           & 18.8                         & 40.0                         & 87.3                         & 75.9                        \\
Aya-23-35B                                  & 47.0                         & 89.5                         & 77.0                        & 45.7                         & 89.8                         & 78.4                        & 5.3                            & 54.1                           & 33.0                         & 43.9                         & 88.7                         & 77.0                        \\
X-ALMA (only SFT)                           & \textbf{47.8}                & \textbf{89.6}                & 77.3                        & \textbf{47.3}                & 89.6                         & 78.2                        & \textbf{30.1}                  & \textbf{81.9}                  & 63.3                         & \textbf{46.9}                & 89.1                         & 77.0                        \\
X-ALMA (Ours)                               & 46.0                         & \textbf{89.6}                & \textbf{77.8}               & 45.8                         & \textbf{90.1}                & \textbf{78.8}               & 29.2                           & \textbf{81.9}                  & \textbf{63.4}                & 45.4                         & \textbf{89.5}                & \textbf{77.8}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{th}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{vi}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{Avg. \texttt{xx}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} 
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             \\ \hline
Llama-3.1                                   & 10.7                         & 65.2                         & 46.0                        & 22.0                         & 71.2                         & 59.0                        & 17.9                           & 65.6                           & 47.1                         &                              &                              &                             \\
NLLB-3.3B                                   & 26.8                         & 85.9                         & 72.8                        & 31.6                         & 84.1                         & 70.4                        & 29.3                           & 81.1                           & 65.5                         &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 21.4                         & 81.2                         & 71.1                        & 32.4                         & 86.4                         & 75.3                        & 32.0                           & 84.2                           & 72.6                         &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 28.2                         & 87.7                         & 75.4                        & 33.7                         & 87.2                         & 75.9                        & 34.2                           & 86.2                           & 74.0                         &                              &                              &                             \\
Aya-101                                     & 26.9                         & 85.8                         & 72.1                        & 33.6                         & 86.6                         & 75.7                        & 34.5                           & 86.2                           & 72.6                         &                              &                              &                             \\
Aya-23-8B                                   & 15.2                         & 78.1                         & 62.0                        & 37.2                         & 87.6                         & 76.0                        & 30.5                           & 79.8                           & 64.8                         &                              &                              &                             \\
Aya-23-35B                                  & 23.5                         & 83.6                         & 70.7                        & 38.9                         & 87.8                         & 76.0                        & 34.1                           & 82.3                           & 68.7                         &                              &                              &                             \\
X-ALMA (only SFT)                           & \textbf{32.3}                & 88.0                         & 75.0                        & \textbf{39.8}                & 87.9                         & 75.6                        & \textbf{40.7}                           & 87.7                           & 74.4                         & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & 31.7                         & \textbf{88.6}                & \textbf{76.2}               & 38.2                         & \textbf{88.2}                & \textbf{76.5}               & 39.4                           & \textbf{88.0}                  & \textbf{75.1}                &                              & \textbf{}                    & \textbf{}                   \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[h]
\caption{
Full results for Group 5 in the Flores test data.
}
\vskip 0.05in
\label{app:tab:full_group5}
\centering

\resizebox{1\linewidth}{!}{
\begin{tabular}{lcccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{cs}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{el}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{hu}}      & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{lt}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13} 
\multicolumn{1}{c}{}                        & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 27.1                         & 88.0                         & 73.5                        & 19.7                         & 82.3                         & 70.4                        & 19.8                           & 82.2                           & 70.4                         & 13.0                         & 77.2                         & 60.6                        \\
NLLB-3.3B                                   & 32.2                         & 91.0                         & 77.7                        & 27.4                         & 89.0                         & 76.6                        & 26.4                           & 89.3                           & 78.7                         & 25.2                         & 89.3                         & 77.3                        \\
LLaMAX2-Alpaca-7B                           & 26.0                         & 89.1                         & 75.3                        & 19.9                         & 86.4                         & 74.5                        & 19.1                           & 87.0                           & 74.9                         & 19.0                         & 87.0                         & 74.0                        \\
LLaMAX3-Alpaca-8B                           & 24.6                         & 88.1                         & 73.4                        & 20.4                         & 86.2                         & 74.2                        & 18.2                           & 86.6                           & 73.7                         & 17.0                         & 86.1                         & 72.8                        \\
Aya-101                                     & 26.7                         & 90.0                         & 77.2                        & 21.4                         & 86.6                         & 74.3                        & 21.4                           & 88.4                           & 78.6                         & 22.5                         & 89.2                         & 78.6                        \\
Aya-23-8B                                   & 30.5                         & 91.1                         & 79.1                        & 26.1                         & 89.5                         & 80.1                        & 3.6                            & 51.7                           & 21.4                         & 5.4                          & 65.4                         & 42.0                        \\
Aya-23-35B                                  & 32.2                         & 91.4                         & 79.4                        & 27.0                         & 89.6                         & 80.2                        & 10.8                           & 77.0                           & 57.2                         & 14.0                         & 82.5                         & 68.0                        \\
X-ALMA (only SFT)                           & 33.8                         & 91.5                         & 79.4                        & 27.9                         & 89.8                         & 80.3                        & 27.0                           & 90.4                           & 82.2                         & \textbf{28.4}                & 91.3                         & \textbf{81.9}               \\
X-ALMA (Ours)                               & \textbf{34.4}                & \textbf{92.1}                & \textbf{80.3}               & \textbf{28.7}                & \textbf{90.1}                & \textbf{80.6}               & \textbf{27.3}                  & \textbf{90.7}                  & \textbf{82.7}                & 28.3                         & \textbf{91.5}                & 78.9                        \\ \hline
                                            & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{lv}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{pl}} & \multicolumn{3}{c}{Avg. \texttt{en}$\rightarrow$\texttt{xx}} & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} 
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             \\ \hline
Llama-3.1                                   & 11.4                         & 70.7                         & 41.4                        & 14.2                         & 73.5                         & 57.1                        & 17.5                           & 79.0                           & 62.2                         &                              &                              &                             \\
NLLB-3.3B                                   & 25.0                         & 87.4                         & 70.9                        & 21.6                         & 88.9                         & 75.5                        & 26.3                           & 89.2                           & 76.1                         &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 22.3                         & 86.8                         & 70.6                        & 18.3                         & 87.5                         & 73.9                        & 20.8                           & 87.3                           & 73.9                         &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 21.1                         & 85.8                         & 68.9                        & 17.2                         & 86.7                         & 71.9                        & 19.8                           & 86.6                           & 72.5                         &                              &                              &                             \\
Aya-101                                     & 25.0                         & 88.6                         & 74.8                        & 18.3                         & 87.6                         & 75.0                        & 22.6                           & 88.4                           & 76.4                         &                              &                              &                             \\
Aya-23-8B                                   & 1.5                          & 36.5                         & 7.3                         & 20.7                         & 89.2                         & 77.2                        & 14.6                           & 70.6                           & 51.2                         &                              &                              &                             \\
Aya-23-35B                                  & 7.9                          & 62.7                         & 38.1                        & 22.4                         & 89.8                         & 78.1                        & 19.1                           & 82.1                           & 66.8                         &                              &                              &                             \\
X-ALMA (only SFT)                           & 29.3                         & 90.7                         & 78.5                        & \textbf{23.3}                & 90.1                         & 78.9                        & 28.3                           & 90.6                           & \textbf{80.2}                & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & \textbf{30.8}                & \textbf{91.1}                & \textbf{79.3}               & 23.2                         & \textbf{90.4}                & \textbf{79.3}               & \textbf{28.8}                  & \textbf{91.0}                  & \textbf{80.2}                &                              & \textbf{}                    & \textbf{}                   \\ \hline
                                            & \multicolumn{3}{c}{\texttt{cs}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{el}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{hu}$\rightarrow$\texttt{en}}      & \multicolumn{3}{c}{\texttt{lt}$\rightarrow$\texttt{en}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13} 
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 22.1                         & 64.9                         & 64.9                        & 10.3                         & 57.4                         & 43.0                        & 8.6                            & 54.8                           & 52.9                         & 3.3                          & 49.2                         & 41.8                        \\
NLLB-3.3B                                   & 29.4                         & 80.1                         & 59.9                        & 33.0                         & 86.1                         & 75.3                        & 14.0                           & 70.1                           & 43.7                         & 12.6                         & 67.1                         & 38.9                        \\
LLaMAX2-Alpaca-7B                           & 37.6                         & 87.9                         & 77.8                        & 24.5                         & 77.2                         & 71.5                        & 32.2                           & 87.5                           & 78.2                         & 29.7                         & 85.1                         & 73.6                        \\
LLaMAX3-Alpaca-8B                           & 37.5                         & 88.1                         & 77.8                        & 34.2                         & 87.5                         & 77.5                        & 32.5                           & 87.8                           & 78.6                         & 31.0                         & 86.0                         & 74.4                        \\
Aya-101                                     & 35.6                         & 87.6                         & 76.4                        & 32.1                         & 86.5                         & 75.3                        & 29.9                           & 86.4                           & 74.6                         & 30.2                         & 85.8                         & 74.2                        \\
Aya-23-8B                                   & 40.7                         & 88.5                         & 78.1                        & 36.1                         & 87.8                         & 77.8                        & 23.0                           & 81.1                           & 67.2                         & 24.6                         & 80.6                         & 65.6                        \\
Aya-23-35B                                  & 42.3                         & 88.5                         & 77.9                        & 39.0                         & 88.3                         & 78.0                        & 32.2                           & 86.5                           & 76.6                         & 32.9                         & 85.4                         & 73.5                        \\
X-ALMA (only SFT)                           & \textbf{43.3}                & 89.0                         & 78.4                        & \textbf{38.0}                & 87.9                         & 77.0                        & 37.3                           & 88.7                           & 78.9                         & 35.9                         & 87.1                         & 75.1                        \\
X-ALMA (Ours)                               & 42.6                         & \textbf{89.2}                & \textbf{78.8}               & 37.4                         & \textbf{88.3}                & \textbf{78.3}               & \textbf{37.6}                  & \textbf{89.1}                  & \textbf{79.7}                & \textbf{36.7}                & \textbf{87.4}                & \textbf{75.7}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{lv}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{pl}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{Avg. \texttt{xx}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} 
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             \\ \hline
Llama-3.1                                   & 2.6                          & 41.7                         & 43.2                        & 12.8                         & 61.1                         & 49.6                        & 9.9                            & 54.8                           & 49.2                         &                              &                              &                             \\
NLLB-3.3B                                   & 10.4                         & 68.1                         & 40.9                        & 20.3                         & 77.8                         & 55.4                        & 20.0                           & 74.9                           & 52.4                         &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 31.6                         & 86.3                         & 76.2                        & 28.0                         & 85.7                         & 70.4                        & 30.6                           & 85.0                           & 74.6                         &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 32.7                         & 87.0                         & 77.1                        & 28.3                         & 85.6                         & 70.4                        & 32.7                           & 87.0                           & 76.0                         &                              &                              &                             \\
Aya-101                                     & 32.0                         & 86.3                         & 74.5                        & 28.0                         & 85.6                         & 70.2                        & 31.3                           & 86.3                           & 74.2                         &                              &                              &                             \\
Aya-23-8B                                   & 14.1                         & 73.4                         & 51.9                        & 30.5                         & 86.1                         & 70.7                        & 28.1                           & 82.9                           & 68.5                         &                              &                              &                             \\
Aya-23-35B                                  & 29.1                         & 83.3                         & 70.3                        & 33.4                         & 86.7                         & 70.8                        & 34.8                           & 86.4                           & 74.5                         &                              &                              &                             \\
X-ALMA (only SFT)                           & \textbf{38.2}                & 87.9                         & 77.2                        & \textbf{32.8}                & 86.5                         & 70.5                        & \textbf{37.6}                  & 87.9                           & 76.2                         & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & 37.5                         & \textbf{88.3}                & \textbf{78.1}               & 32.2                         & \textbf{86.9}                & \textbf{71.3}               & 37.3                           & \textbf{88.2}                  & \textbf{77.0}                &                              & \textbf{}                    & \textbf{}                   \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[h]
\caption{
Full results for Group 6 in the Flores test data.
}
\vskip 0.05in
\label{app:tab:full_group6}
\centering

\resizebox{1\linewidth}{!}{
\begin{tabular}{lcccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{et}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{fi}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ja}}      & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ka}} \\
\multicolumn{1}{c}{}                        & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 9.3                          & 66.3                         & 48.1                        & 16.0                         & 82.0                         & 70.4                        & 10.8                           & 66.0                           & 25.0                         & 7.0                          & 73.1                         & 48.1                        \\
NLLB-3.3B                                   & 25.0                         & 90.5                         & 79.7                        & 24.1                         & 91.7                         & 81.1                        & 22.6                           & 87.9                           & 75.1                         & 14.8                         & 84.6                         & 70.2                        \\
LLaMAX2-Alpaca-7B                           & 19.0                         & 88.4                         & 76.1                        & 18.4                         & 90.2                         & 79.6                        & 28.1                           & 88.9                           & 78.1                         & 10.7                         & 83.0                         & 68.2                        \\
LLaMAX3-Alpaca-8B                           & 18.1                         & 87.7                         & 75.1                        & 17.5                         & 89.3                         & 77.6                        & 27.5                           & 89.0                           & 77.3                         & 9.6                          & 78.6                         & 55.9                        \\
Aya-101                                     & 21.9                         & 90.7                         & 81.3                        & 18.9                         & 90.3                         & 78.9                        & 27.3                           & 89.0                           & 77.4                         & 11.3                         & 85.3                         & 72.1                        \\
Aya-23-8B                                   & 1.5                          & 40.5                         & 12.9                        & 2.4                          & 51.9                         & 21.8                        & 30.7                           & 90.8                           & 80.3                         & 0.4                          & 43.3                         & 32.8                        \\
Aya-23-35B                                  & 6.1                          & 57.8                         & 33.0                        & 8.1                          & 70.0                         & 46.3                        & 30.9                           & 91.0                           & 80.3                         & 2.0                          & 47.6                         & 19.0                        \\
X-ALMA (only SFT)                           & 26.4                         & 91.6                         & 82.6                        & 25.3                         & 92.7                         & 84.6                        & 34.6                           & 91.2                           & 81.0                         & 14.0                         & 87.6                         & 75.7                        \\
X-ALMA (Ours)                               & \textbf{27.9}                & \textbf{92.2}                & \textbf{84.0}               & \textbf{26.4}                & \textbf{92.9}                & \textbf{85.2}               & \textbf{36.6}                  & \textbf{91.7}                  & \textbf{81.9}                & \textbf{15.2}                & \textbf{88.5}                & \textbf{76.9}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ko}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{zh}} & \multicolumn{3}{c}{Avg. \texttt{en}$\rightarrow$\texttt{xx}} & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             \\ \hline
Llama-3.1                                   & 6.8                          & 71.5                         & 41.7                        & 14.0                         & 67.7                         & 37.6                        & 10.6                           & 71.1                           & 45.1                         &                              &                              &                             \\
NLLB-3.3B                                   & 12.5                         & 88.4                         & 79.1                        & 32.4                         & 82.0                         & 64.1                        & 21.9                           & 87.5                           & 74.9                         &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 10.3                         & 86.8                         & 76.7                        & 35.2                         & 85.5                         & 74.0                        & 20.3                           & 87.1                           & 75.4                         &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 8.8                          & 85.6                         & 74.0                        & 36.3                         & 85.6                         & 73.3                        & 19.6                           & 86.0                           & 72.2                         &                              &                              &                             \\
Aya-101                                     & 10.2                         & 87.4                         & 77.2                        & 27.3                         & 82.4                         & 64.7                        & 19.5                           & 87.5                           & 75.3                         &                              &                              &                             \\
Aya-23-8B                                   & 13.1                         & 89.0                         & 79.5                        & 40.2                         & 87.3                         & 76.8                        & 14.7                           & 67.1                           & 50.7                         &                              &                              &                             \\
Aya-23-35B                                  & 12.8                         & 89.4                         & 80.3                        & 37.3                         & 87.5                         & 77.0                        & 16.2                           & 73.9                           & 56.0                         &                              &                              &                             \\
X-ALMA (only SFT)                           & 15.0                         & 89.3                         & 80.7                        & 43.6                         & 88.2                         & 77.4                        & 26.5                           & 90.1                           & 80.3                         & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & \textbf{15.8}                & \textbf{89.9}                & \textbf{81.6}               & \textbf{44.9}                & \textbf{88.7}                & \textbf{78.4}               & \textbf{27.8}                  & \textbf{90.6}                  & \textbf{81.3}                &                              & \textbf{}                    & \textbf{}                   \\ \hline
                                            & \multicolumn{3}{c}{\texttt{et}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{fi}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{ja}$\rightarrow$\texttt{en}}      & \multicolumn{3}{c}{\texttt{ka}$\rightarrow$\texttt{en}} \\
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 4.1                          & 45.9                         & 51.6                        & 5.8                          & 53.3                         & 52.8                        & 17.7                           & 69.4                           & 67.6                         & 0.3                          & 39.2                         & 34.3                        \\
NLLB-3.3B                                   & 7.2                          & 62.5                         & 29.9                        & 10.2                         & 67.7                         & 39.2                        & 17.2                           & 79.5                           & 61.0                         & 25.6                         & 84.8                         & 70.3                        \\
LLaMAX2-Alpaca-7B                           & 32.1                         & 87.4                         & 80.7                        & 31.7                         & 89.0                         & 78.9                        & 23.4                           & 87.1                           & 76.4                         & 18.1                         & 76.7                         & 66.8                        \\
LLaMAX3-Alpaca-8B                           & 33.6                         & 88.3                         & 82.2                        & 31.6                         & 89.3                         & 79.4                        & 24.6                           & 87.5                           & 76.9                         & 1.2                          & 50.7                         & 51.5                        \\
Aya-101                                     & 32.5                         & 87.7                         & 80.2                        & 29.7                         & 88.6                         & 77.8                        & 23.5                           & 86.5                           & 75.5                         & 25.6                         & 84.5                         & 69.7                        \\
Aya-23-8B                                   & 15.4                         & 74.9                         & 55.9                        & 20.4                         & 81.3                         & 66.3                        & 28.1                           & 87.9                           & 76.8                         & 3.6                          & 60.1                         & 32.9                        \\
Aya-23-35B                                  & 28.9                         & 84.2                         & 74.5                        & 29.8                         & 87.3                         & 76.2                        & 30.4                           & 88.4                           & 77.1                         & 19.4                         & 79.4                         & 65.0                        \\
X-ALMA (only SFT)                           & 38.2                         & 89.2                         & 82.5                        & 36.0                         & 90.0                         & 79.6                        & 28.9                           & 88.1                           & 77.0                         & 28.4                         & 86.8                         & 71.6                        \\
X-ALMA (Ours)                               & \textbf{38.8}                & \textbf{89.6}                & \textbf{83.5}               & \textbf{36.2}                & \textbf{90.5}                & \textbf{80.4}               & \textbf{28.8}                  & \textbf{88.5}                  & \textbf{77.7}                & \textbf{29.3}                & \textbf{87.1}                & \textbf{72.8}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{ko}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{zh}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{Avg. \texttt{xx}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             \\ \hline
Llama-3.1                                   & 15.9                         & 66.0                         & 62.4                        & 24.2                         & 78.8                         & 69.9                        & 11.3                           & 58.8                           & 56.4                         &                              &                              &                             \\
NLLB-3.3B                                   & 26.2                         & 84.9                         & 73.1                        & 16.8                         & 77.1                         & 52.8                        & 17.2                           & 76.1                           & 54.4                         &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 25.2                         & 86.6                         & 76.4                        & 25.8                         & 86.5                         & 77.2                        & 26.1                           & 85.5                           & 76.1                         &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 26.3                         & 87.5                         & 77.1                        & 25.9                         & 86.6                         & 77.3                        & 23.9                           & 81.7                           & 74.1                         &                              &                              &                             \\
Aya-101                                     & 26.5                         & 87.0                         & 76.9                        & 23.1                         & 84.5                         & 71.8                        & 26.8                           & 86.5                           & 75.3                         &                              &                              &                             \\
Aya-23-8B                                   & 29.4                         & 88.0                         & 77.3                        & 29.4                         & 87.1                         & 77.4                        & 21.0                           & 79.9                           & 64.4                         &                              &                              &                             \\
Aya-23-35B                                  & 32.2                         & \textbf{88.7}                         & 77.8                        & 32.2                         & 87.6                         & 77.4                        & 28.8                           & 85.9                           & 74.7                         &                              &                              &                             \\
X-ALMA (only SFT)                           & 30.6                         & 88.1                         & 77.0                        & \textbf{30.4}                & 87.1                         & 76.8                        & 32.1                           & 88.2                           & 77.4                         & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & \textbf{30.8}                & \textbf{88.7}                & \textbf{78.1}               & 29.6                         & \textbf{87.6}                & \textbf{78.1}               & \textbf{32.2}                  & \textbf{88.7}                  & \textbf{78.4}                &                              & \textbf{}                    & \textbf{}                   \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[h]
\caption{
Full results for Group 7 in the Flores test data.
}
\vskip 0.05in
\label{app:tab:full_group7}
\centering

\resizebox{1\linewidth}{!}{
\begin{tabular}{lcccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{gu}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{hi}}      & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{mr}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ne}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13}
\multicolumn{1}{c}{}                        & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 11.9                         & 81.7                         & 55.7                        & 21.7                           & 69.6                           & 53.5                         & 7.6                          & 62.4                         & 49.8                        & 4.3                          & 59.6                         & 47.5                        \\
NLLB-3.3B                                   & 24.3                         & 87.2                         & 66.2                        & 34.4                           & 80.9                           & 67.7                         & 17.1                         & 74.3                         & 65.6                        & 16.4                         & 76.5                         & 76.8                        \\
LLaMAX2-Alpaca-7B                           & 11.0                         & 78.9                         & 40.6                        & 24.8                           & 76.9                           & 62.0                         & 11.1                         & 70.7                         & 62.9                        & 13.8                         & 80.8                         & 86.8                        \\
LLaMAX3-Alpaca-8B                           & 13.7                         & 82.7                         & 57.3                        & 23.5                           & 76.6                           & 61.9                         & 10.1                         & 69.5                         & 63.1                        & 10.7                         & 78.4                         & 83.0                        \\
Aya-101                                     & 15.6                         & 83.9                         & 60.8                        & 21.4                           & 75.5                           & 57.7                         & 10.3                         & 69.5                         & 60.2                        & 10.5                         & 77.5                         & 79.1                        \\
Aya-23-8B                                   & 0.4                          & 65.7                         & 64.2                        & 25.0                           & 79.3                           & 64.9                         & 0.9                          & 66.7                         & 64.5                        & 1.5                          & 69.2                         & 64.4                        \\
Aya-23-35B                                  & 1.5                          & 62.2                         & 51.1                        & 26.0                           & 79.1                           & 65.6                         & 1.3                          & 61.1                         & 56.3                        & 1.4                          & 68.3                         & 64.0                        \\
X-ALMA (only SFT)                           & \textbf{25.0}                & 88.2                         & 67.9                        & \textbf{34.3}                  & 81.4                           & 67.6                         & \textbf{18.0}                & 75.9                         & 68.3                        & \textbf{21.5}                & 84.0                         & 89.5                        \\
X-ALMA (Ours)                               & 24.7                         & \textbf{88.9}                & \textbf{68.9}               & 34.1                           & \textbf{81.9}                  & \textbf{68.4}                & 17.9                         & \textbf{76.5}                & \textbf{69.3}               & \textbf{21.5}                & \textbf{84.7}                & \textbf{90.7}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ur}} & \multicolumn{3}{c}{Avg. \texttt{en}$\rightarrow$\texttt{xx}} & \multicolumn{3}{c}{}                                                                      & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7}
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             &                              &                              &                             \\ \hline
Llama-3.1                                   & 14.9                         & 77.0                         & 66.2                        & 12.1                           & 70.1                           & 54.5                         &                              &                              &                             &                              &                              &                             \\
NLLB-3.3B                                   & 22.9                         & 81.3                         & 71.9                        & 23.0                           & 80.1                           & 69.6                         &                              &                              &                             &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 16.5                         & 77.8                         & 68.3                        & 15.5                           & 77.0                           & 64.1                         &                              &                              &                             &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 13.4                         & 75.6                         & 64.8                        & 14.3                           & 76.5                           & 66.0                         &                              &                              &                             &                              &                              &                             \\
Aya-101                                     & 13.9                         & 74.6                         & 58.5                        & 14.3                           & 76.2                           & 63.3                         &                              &                              &                             &                              &                              &                             \\
Aya-23-8B                                   & 0.3                          & 63.6                         & 64.6                        & 5.6                            & 68.9                           & 64.5                         &                              &                              &                             &                              &                              &                             \\
Aya-23-35B                                  & 2.4                          & 39.1                         & 21.2                        & 6.5                            & 61.9                           & 51.6                         &                              &                              &                             &                              &                              &                             \\
X-ALMA (only SFT)                           & 23.8                         & 83.5                         & 75.0                        & 24.5                           & 82.6                           & 73.6                         &                              &                              &                             & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & \textbf{24.0}                & \textbf{84.1}                & \textbf{75.8}               & \textbf{24.5}                  & \textbf{83.2}                  & \textbf{74.6}                & \textbf{}                    & \textbf{}                    & \textbf{}                   &                              & \textbf{}                    & \textbf{}                   \\ \hline
                                            & \multicolumn{3}{c}{\texttt{gu}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{hi}$\rightarrow$\texttt{en}}      & \multicolumn{3}{c}{\texttt{mr}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{ne}$\rightarrow$\texttt{en}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13} 
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 1.8                          & 46.2                         & 39.2                        & 9.2                            & 53.7                           & 35.8                         & 3.2                          & 45.1                         & 31.1                        & 1.6                          & 45.5                         & 43.4                        \\
NLLB-3.3B                                   & 42.3                         & 90.2                         & 73.5                        & 38.7                           & 88.9                           & 68.3                         & 34.0                         & 87.0                         & 70.1                        & 38.0                         & 89.7                         & 90.9                        \\
LLaMAX2-Alpaca-7B                           & 0.0                          & 42.7                         & 47.9                        & 27.3                           & 81.7                           & 63.4                         & 23.5                         & 79.9                         & 66.0                        & 26.0                         & 83.4                         & 86.6                        \\
LLaMAX3-Alpaca-8B                           & 9.9                          & 66.0                         & 60.7                        & 35.4                           & 88.9                           & 67.9                         & 30.6                         & 87.3                         & 70.1                        & 32.9                         & 89.3                         & 90.3                        \\
Aya-101                                     & 28.0                         & 82.3                         & 65.0                        & 34.6                           & 87.5                           & 66.6                         & 30.1                         & 85.2                         & 68.9                        & 31.2                         & 84.9                         & 86.1                        \\
Aya-23-8B                                   & 3.4                          & 53.6                         & 38.6                        & 37.6                           & 89.1                           & 67.9                         & 7.5                          & 68.9                         & 46.2                        & 10.0                         & 77.0                         & 68.1                        \\
Aya-23-35B                                  & 8.8                          & 63.1                         & 53.0                        & 40.1                           & 89.6                           & 68.2                         & 18.4                         & 79.9                         & 59.9                        & 23.3                         & 84.1                         & 81.7                        \\
X-ALMA (only SFT)                           & 40.4                         & 90.1                         & 72.3                        & \textbf{43.0}                  & 89.8                           & 67.7                         & \textbf{37.7}                & 88.5                         & 70.4                        & 41.2                         & 90.6                         & 90.9                        \\
X-ALMA (Ours)                               & \textbf{40.6}                & \textbf{90.3}                & \textbf{72.7}               & 42.7                           & \textbf{90.1}                  & \textbf{68.4}                & \textbf{37.7}                & \textbf{88.6}                & \textbf{70.8}               & \textbf{41.4}                & \textbf{90.7}                & \textbf{91.1}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{ur}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{Avg. \texttt{xx}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{}                                                                      & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7}
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             &                              &                              &                             \\ \hline
Llama-3.1                                   & 4.9                          & 47.2                         & 38.4                        & 4.1                            & 47.6                           & 37.6                         &                              &                              &                             &                              &                              &                             \\
NLLB-3.3B                                   & 31.6                         & 86.0                         & 72.6                        & 36.9                           & 88.3                           & 75.1                         &                              &                              &                             &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 25.0                         & 81.1                         & 69.7                        & 20.4                           & 73.8                           & 66.7                         &                              &                              &                             &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 30.5                         & 86.5                         & 73.1                        & 27.8                           & 83.6                           & 72.4                         &                              &                              &                             &                              &                              &                             \\
Aya-101                                     & 28.1                         & 83.9                         & 69.7                        & 30.4                           & 84.8                           & 71.2                         &                              &                              &                             &                              &                              &                             \\
Aya-23-8B                                   & 9.3                          & 70.2                         & 50.5                        & 13.6                           & 71.8                           & 54.3                         &                              &                              &                             &                              &                              &                             \\
Aya-23-35B                                  & 21.1                         & 80.2                         & 65.4                        & 22.3                           & 79.4                           & 65.6                         &                              &                              &                             &                              &                              &                             \\
X-ALMA (only SFT)                           & \textbf{36.4}                & 87.7                         & 73.2                        & 39.7                           & 89.3                           & 74.9                         &                              &                              &                             & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & \textbf{36.4}                & \textbf{88.0}                & \textbf{74.0}               & \textbf{39.8}                  & \textbf{89.6}                  & \textbf{75.4}                & \textbf{}                    & \textbf{}                    & \textbf{}                   &                              & \textbf{}                    & \textbf{}                   \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[h]
\caption{
Full results for Group 8 in the Flores test data.
}
\vskip 0.05in
\label{app:tab:full_group8}
\centering

\resizebox{1\linewidth}{!}{
\begin{tabular}{lcccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ar}}      & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{az}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{fa}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{he}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13}
\multicolumn{1}{c}{}                        & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 18.9                           & 82.9                           & 70.0                         & 6.6                          & 69.6                         & 50.7                        & 21.4                         & 86.1                         & 77.3                        & 20.8                         & 85.3                         & 73.5                        \\
NLLB-3.3B                                   & 27.5                           & 86.3                           & 75.2                         & 14.0                         & 86.9                         & 76.6                        & 22.6                         & 86.5                         & 77.5                        & 30.4                         & 87.8                         & 76.1                        \\
LLaMAX2-Alpaca-7B                           & 19.7                           & 84.9                           & 73.7                         & 9.4                          & 82.0                         & 68.2                        & 17.8                         & 83.7                         & 73.4                        & 22.0                         & 85.1                         & 72.7                        \\
LLaMAX3-Alpaca-8B                           & 14.1                           & 82.2                           & 69.1                         & 7.3                          & 80.0                         & 65.9                        & 17.7                         & 84.5                         & 74.0                        & 23.3                         & 86.2                         & 74.7                        \\
Aya-101                                     & 17.2                           & 84.1                           & 72.8                         & 11.5                         & 85.6                         & 75.4                        & 19.1                         & 86.4                         & 77.6                        & 20.5                         & 85.4                         & 73.2                        \\
Aya-23-8B                                   & 26.5                           & 87.3                           & 77.3                         & 2.0                          & 75.5                         & 69.1                        & 23.2                         & 87.7                         & 79.4                        & 27.0                         & 88.3                         & 77.7                        \\
Aya-23-35B                                  & 27.4                           & 87.1                           & 76.6                         & 3.0                          & 67.2                         & 54.8                        & 23.8                         & 87.6                         & 79.1                        & 28.9                         & 88.2                         & 77.0                        \\
X-ALMA (only SFT)                           & \textbf{29.1}                  & 87.8                           & 77.6                         & \textbf{14.0}                & 88.2                         & 79.0                        & \textbf{28.4}                & 88.5                         & 80.2                        & 32.7                         & 89.6                         & \textbf{79.6}               \\
X-ALMA (Ours)                               & 28.3                           & \textbf{88.2}                  & \textbf{78.3}                & \textbf{14.0}                & \textbf{88.4}                & \textbf{79.3}               & 27.1                         & \textbf{88.8}                & \textbf{80.8}               & \textbf{33.6}                & \textbf{89.8}                & 79.5                        \\ \hline
                                            & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{kk}}      & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ky}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{tr}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{uz}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13}
                                            & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 8.2                            & 77.7                           & 61.8                         & 3.7                          & 58.5                         & 39.4                        & 19.1                         & 84.2                         & 69.5                        & 9.3                          & 81.9                         & 66.1                        \\
NLLB-3.3B                                   & 20.6                           & 90.0                           & 78.9                         & 13.2                         & 88.1                         & 74.7                        & 29.0                         & 89.7                         & 76.1                        & 18.6                         & 89.8                         & 75.6                        \\
LLaMAX2-Alpaca-7B                           & 13.0                           & 86.5                           & 74.7                         & 8.2                          & 84.0                         & 71.9                        & 16.2                         & 85.1                         & 69.4                        & 10.1                         & 85.1                         & 69.3                        \\
LLaMAX3-Alpaca-8B                           & 12.7                           & 86.0                           & 75.1                         & 7.9                          & 82.9                         & 72.5                        & 13.8                         & 84.2                         & 67.5                        & 6.8                          & 74.5                         & 59.1                        \\
Aya-101                                     & 17.2                           & 89.0                           & 78.3                         & 10.4                         & 86.6                         & 75.6                        & 21.1                         & 88.3                         & 75.0                        & 12.0                         & 88.6                         & 75.6                        \\
Aya-23-8B                                   & 1.2                            & 71.0                           & 77.0                         & 1.2                          & 62.9                         & 68.9                        & 23.7                         & 88.9                         & 75.8                        & 0.5                          & 46.5                         & 26.6                        \\
Aya-23-35B                                  & 0.7                            & 45.0                           & 21.9                         & 0.9                          & 49.6                         & 34.4                        & 23.6                         & 88.7                         & 74.5                        & 0.3                          & 37.1                         & 17.0                        \\
X-ALMA (only SFT)                           & \textbf{22.2}                  & 90.7                           & 80.8                         & \textbf{13.2}                & 88.5                         & 78.5                        & 27.7                         & 90.3                         & 78.3                        & \textbf{16.8}                & 90.0                         & 77.0                        \\
X-ALMA (Ours)                               & 22.0                           & \textbf{91.1}                  & \textbf{81.4}                & 12.8                         & \textbf{88.8}                & \textbf{78.8}               & \textbf{28.4}                & \textbf{90.5}                & \textbf{78.6}               & 15.5                         & \textbf{90.1}                & \textbf{77.3}               \\ \hline
                                            & \multicolumn{3}{c}{Avg. \texttt{en}$\rightarrow$\texttt{xx}} & \multicolumn{3}{c}{}                                                                      & \multicolumn{3}{c}{}                                                                      & \multicolumn{3}{c}{}                                                                      \\
                                            \cmidrule(lr){2-4} 
                                            & BLEU                           & COMET-22                       & XCOMET                       & \multicolumn{3}{c}{}                                                                      & \multicolumn{3}{c}{}                                                                      & \multicolumn{3}{c}{}                                                                      \\ \hline
Llama-3.1                                   & 13.5                           & 78.3                           & 63.5                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
NLLB-3.3B                                   & 22.0                           & 88.1                           & 76.3                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 14.5                           & 84.6                           & 71.7                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 12.9                           & 82.6                           & 69.7                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
Aya-101                                     & 16.1                           & 86.8                           & 75.4                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
Aya-23-8B                                   & 13.2                           & 76.0                           & 69.0                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
Aya-23-35B                                  & 13.6                           & 68.8                           & 54.4                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
X-ALMA (only SFT)                           & 23.0                           & 89.2                           & 78.9                         & \textbf{}                    &                              &                             & \textbf{}                    &                              &                             &                              &                              &                             \\
X-ALMA (Ours)                               & \textbf{22.7}                  & \textbf{89.4}                  & \textbf{79.3}                &                              & \textbf{}                    & \textbf{}                   & \textbf{}                    & \textbf{}                    & \textbf{}                   & \textbf{}                    & \textbf{}                    & \textbf{}                   \\ \hline
                                            & \multicolumn{3}{c}{\texttt{ar}$\rightarrow$\texttt{en}}      & \multicolumn{3}{c}{\texttt{az}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{fa}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{he}$\rightarrow$\texttt{en}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13}
                                            & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 17.1                           & 59.4                           & 45.2                         & 3.3                          & 46.5                         & 41.9                        & 23.7                         & 72.9                         & 56.6                        & 3.7                          & 48.6                         & 24.5                        \\
NLLB-3.3B                                   & 38.2                           & 86.1                           & 74.3                         & 15.1                         & 77.5                         & 61.7                        & 29.8                         & 83.5                         & 69.0                        & 39.1                         & 86.0                         & 73.2                        \\
LLaMAX2-Alpaca-7B                           & 34.3                           & 84.8                           & 74.3                         & 18.6                         & 84.5                         & 73.2                        & 29.0                         & 84.1                         & 73.7                        & 36.8                         & 85.8                         & 74.3                        \\
LLaMAX3-Alpaca-8B                           & 35.1                           & 86.8                           & 75.6                         & 7.9                          & 70.0                         & 44.2                        & 33.1                         & 87.6                         & 76.2                        & 39.5                         & 87.2                         & 75.6                        \\
Aya-101                                     & 35.0                           & 85.8                           & 74.7                         & 21.5                         & 85.2                         & 74.2                        & 32.8                         & 87.3                         & 76.1                        & 37.9                         & 86.4                         & 73.3                        \\
Aya-23-8B                                   & 41.5                           & 87.9                           & 76.4                         & 10.6                         & 75.6                         & 57.2                        & 36.8                         & 87.9                         & \textbf{76.3}               & 43.2                         & 88.4                         & 76.5                        \\
Aya-23-35B                                  & 43.4                           & 87.6                           & 75.8                         & 17.9                         & 82.6                         & 69.6                        & 39.6                         & 88.5                         & \textbf{76.3}               & \textbf{46.6}                & \textbf{88.9}                & 76.7                        \\
X-ALMA (only SFT)                           & \textbf{41.2}                  & 87.5                           & 75.4                         & \textbf{25.8}                & 86.7                         & 74.6                        & 37.6                         & 88.1                         & 75.5                        & 44.5                         & 88.3                         & 75.8                        \\
X-ALMA (Ours)                               & 40.9                           & \textbf{88.0}                  & \textbf{76.5}                & 25.5                         & \textbf{87.0}                & \textbf{75.6}               & \textbf{38.0}                & \textbf{88.8}                & 75.6                        & 44.2                         & \textbf{88.9}                & \textbf{76.8}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{kk}$\rightarrow$\texttt{en}}      & \multicolumn{3}{c}{\texttt{ky}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{tr}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{uz}$\rightarrow$\texttt{en}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13}
                                            & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      \\ \hline
Llama-3.1                                   & 1.9                            & 41.5                           & 34.3                         & 3.0                          & 45.1                         & 30.6                        & 23.0                         & 70.2                         & 62.3                        & 3.4                          & 45.5                         & 36.0                        \\
NLLB-3.3B                                   & 30.2                           & 85.0                           & 72.7                         & 20.1                         & 81.6                         & 69.7                        & 16.8                         & 75.3                         & 54.0                        & 5.3                          & 60.7                         & 31.5                        \\
LLaMAX2-Alpaca-7B                           & 27.2                           & 85.9                           & 75.0                         & 18.8                         & 83.7                         & 73.4                        & 30.2                         & 87.2                         & 75.4                        & 25.5                         & 84.8                         & 72.0                        \\
LLaMAX3-Alpaca-8B                           & 29.0                           & 86.7                           & 75.5                         & 20.4                         & 84.5                         & 74.1                        & 33.4                         & 88.6                         & 76.9                        & 27.9                         & 86.1                         & 73.5                        \\
Aya-101                                     & 29.2                           & 86.1                           & 74.9                         & 20.4                         & 83.0                         & 72.6                        & 33.2                         & 88.1                         & 76.0                        & 28.1                         & 84.9                         & 71.9                        \\
Aya-23-8B                                   & 3.5                            & 59.9                           & 39.4                         & 4.2                          & 64.3                         & 45.8                        & 35.8                         & 88.2                         & 76.5                        & 3.9                          & 61.3                         & 30.7                        \\
Aya-23-35B                                  & 14.2                           & 74.0                           & 59.8                         & 11.3                         & 74.3                         & 60.5                        & 39.3                         & 89.6                         & 77.7                        & 15.3                         & 75.9                         & 59.9                        \\
X-ALMA (only SFT)                           & 33.5                           & 87.8                           & 75.8                         & 23.5                         & 85.4                         & 73.9                        & 39.9                         & 89.6                         & 77.5                        & 32.2                         & 86.9                         & 72.8                        \\
X-ALMA (Ours)                               & \textbf{34.7}                  & \textbf{88.1}                  & \textbf{76.6}                & \textbf{24.7}                & \textbf{85.7}                & \textbf{74.7}               & \textbf{40.0}                & \textbf{89.9}                & \textbf{78.2}               & \textbf{33.5}                & \textbf{87.4}                & \textbf{74.1}               \\ \hline
                                            & \multicolumn{3}{c}{Avg. \texttt{xx}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{}                                                                      & \multicolumn{3}{c}{}                                                                      & \multicolumn{3}{c}{\textbf{}}                                                             \\
                                            \cmidrule(lr){2-4}
                                            & BLEU                           & COMET-22                       & XCOMET                       & \multicolumn{3}{c}{}                                                                      & \multicolumn{3}{c}{}                                                                      & \multicolumn{3}{c}{}                                                                      \\ \hline
Llama-3.1                                   & 9.9                            & 53.7                           & 41.4                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
NLLB-3.3B                                   & 24.3                           & 79.5                           & 63.3                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 27.5                           & 85.1                           & 73.9                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 28.3                           & 84.7                           & 71.4                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
Aya-101                                     & 29.7                           & 85.9                           & 74.2                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
Aya-23-8B                                   & 22.4                           & 76.7                           & 59.8                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
Aya-23-35B                                  & 28.4                           & 82.7                           & 69.6                         &                              &                              &                             &                              &                              &                             &                              &                              &                             \\
X-ALMA (only SFT)                           & 34.8                           & 87.5                           & 75.1                         &                              &                              &                             &                              &                              &                             & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & \textbf{35.2}                  & \textbf{88.0}                  & \textbf{76.0}                & \textbf{}                    & \textbf{}                    & \textbf{}                   & \textbf{}                    & \textbf{}                    & \textbf{}                   &                              & \textbf{}                    & \textbf{}                   \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{de}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{zh}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ja}}      & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{ru}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13}
\multicolumn{1}{c}{}                        & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      \\
ALMA-R-13B                                  & 30.4                         & 84.0                         & 68.8                        & 32.3                         & 85.0                         & 71.3                        & -                              & -                              & -                            & 22.8                         & 85.5                         & \textbf{74.4}               \\
TowerInstruct-7B-v0.2                       & 37.9                         & 83.1                         & 68.1                        & 41.9                         & 85.6                         & 70.2                        & -                              & -                              & -                            & 29.2                         & 85.3                         & 71.1                        \\ \hdashline
NLLB-3.3B                                   & 33.5                         & 79.7                         & 61.0                        & 34.8                         & 79.6                         & 55.6                        & 13.8                           & 81.6                           & 65.7                         & 29.1                         & 83.8                         & 69.9                        \\
LLaMAX2-Alpaca-7B                           & 18.6                         & 74.1                         & 59.8                        & 39.8                         & 82.6                         & 64.6                        & 15.4                           & 83.4                           & 70.7                         & 22.1                         & 81.6                         & 67.8                        \\
LLaMAX3-Alpaca-8B                           & 20.9                         & 73.3                         & 55.2                        & 34.0                         & 81.5                         & 59.9                        & 11.9                           & 81.8                           & 66.7                         & 23.5                         & 81.6                         & 67.6                        \\
Aya-101                                     & 25.1                         & 75.1                         & 52.9                        & 25.4                         & 78.6                         & 52.0                        & 14.1                           & 84.6                           & 72.0                         & 22.1                         & 83.1                         & 69.9                        \\
Aya-23-8B                                   & 29.3                         & 80.4                         & 66.2                        & 44.5                         & 85.3                         & 68.8                        & 19.3                           & 86.5                           & 75.1                         & 24.3                         & 84.3                         & 71.8                        \\
Aya-23-35B                                  & 30.7                         & 80.7                         & 66.6                        & 42.8                         & 84.6                         & 68.1                        & 20.6                           & 86.4                           & 75.1                         & 27.5                         & 84.7                         & 71.7                        \\
X-ALMA (only SFT)                           & \textbf{40.9}                & 84.1                         & 68.6                        & 47.5                         & 86.1                         & 69.6                        & 22.3                           & 86.8                           & 75.4                         & \textbf{31.5}                & 85.9                         & 73.4                        \\
X-ALMA (Ours)                               & 39.4                         & \textbf{84.4}                & \textbf{69.4}               & \textbf{47.9}                & \textbf{86.7}                & \textbf{71.3}               & \textbf{22.7}                  & \textbf{87.5}                  & \textbf{77.1}                & \textbf{31.5}                & \textbf{86.3}                & 74.0                        \\ \hline
                                            & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{uk}} & \multicolumn{3}{c}{\texttt{en}$\rightarrow$\texttt{he}} & \multicolumn{3}{c}{Avg. \texttt{en}$\rightarrow$\texttt{xx}} & \multicolumn{3}{c}{}                                                                      \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} 
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             \\
ALMA-R-13B                                  & -                            & -                            & -                           & -                            & -                            & -                           & -                              & -                              & -                            & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}        \\
TowerInstruct-7B-v0.2                       & -                            & -                            & -                           & -                            & -                            & -                           & -                              & -                              & -                            & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}        \\ \hdashline
NLLB-3.3B                                   & 25.5                         & 82.8                         & 67.6                        & 31.4                         & 83.6                         & 69.1                        & 28.0                           & 81.8                           & 64.8                         &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 20.0                         & 80.9                         & 65.0                        & 23.4                         & 81.5                         & 66.6                        & 23.2                           & 80.7                           & 65.8                         &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 19.8                         & 80.6                         & 64.9                        & 24.4                         & 82.5                         & 68.5                        & 22.4                           & 80.2                           & 63.8                         &                              &                              &                             \\
Aya-101                                     & 19.7                         & 82.7                         & 67.8                        & 19.8                         & 82.0                         & 67.2                        & 21.0                           & 81.0                           & 63.6                         &                              &                              &                             \\
Aya-23-8B                                   & 24.3                         & 84.3                         & 70.1                        & 26.5                         & 84.3                         & 71.1                        & 28.0                           & 84.2                           & 70.5                         &                              &                              &                             \\
Aya-23-35B                                  & 24.9                         & 84.0                         & 69.6                        & 29.3                         & 84.1                         & 70.5                        & 29.3                           & 84.1                           & 70.3                         &                              &                              &                             \\
X-ALMA (only SFT)                           & \textbf{27.4}                & 85.3                         & 71.6                        & \textbf{31.4}                & 86.1                         & 73.7                        & 33.5                           & 85.7                           & 72.0                         & \textbf{}                    &                              &                             \\
X-ALMA (Ours)                               & 28.3                         & \textbf{85.5}                & \textbf{72.2}               & 32.5                         & \textbf{86.2}                & \textbf{74.1}               & \textbf{33.7}                  & \textbf{86.1}                  & \textbf{73.0}                &                              & \textbf{}                    & \textbf{}                   \\ \hline
                                            & \multicolumn{3}{c}{\texttt{de}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{zh}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{ja}$\rightarrow$\texttt{en}}      & \multicolumn{3}{c}{\texttt{ru}$\rightarrow$\texttt{en}} \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}  \cmidrule(lr){11-13}
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       & BLEU                         & COMET-22                     & XCOMET                      \\
ALMA-R-13B                                  & 42.6                         & 85.5                         & 69.1                        & 23.2                         & 80.6                         & 70.6                        & -                              & -                              & -                            & 33.0                         & \textbf{83.3}                & 72.1                        \\
TowerInstruct-7B-v0.2                       & 39.8                         & 84.6                         & \textbf{69.3}               & 23.9                         & 80.5                         & 70.4                        & -                              & -                              & -                            & 34.1                         & 83.1                         & 72.1                        \\ \hdashline
NLLB-3.3B                                   & 20.1                         & 66.6                         & 20.1                        & 11.4                         & 67.8                         & 41.6                        & 6.8                            & 65.8                           & 41.5                         & 24.4                         & 76.7                         & 62.2                        \\
LLaMAX2-Alpaca-7B                           & 22.1                         & 78.0                         & 66.3                        & 20.7                         & 78.3                         & 68.1                        & 16.9                           & 79.5                           & 68.5                         & 29.6                         & 81.1                         & 70.3                        \\
LLaMAX3-Alpaca-8B                           & 25.6                         & 79.4                         & 66.7                        & 22.3                         & 79.3                         & 69.2                        & 17.6                           & 80.1                           & 69.3                         & 29.4                         & 81.3                         & 70.5                        \\
Aya-101                                     & 34.9                         & 81.6                         & 65.1                        & 13.8                         & 73.7                         & 55.5                        & 13.9                           & 77.3                           & 63.7                         & 28.4                         & 81.4                         & 70.5                        \\
Aya-23-8B                                   & 32.3                         & 82.1                         & 67.9                        & 22.6                         & 78.8                         & 68.0                        & 19.8                           & 80.2                           & \textbf{68.6}                & 30.9                         & 81.6                         & 70.8                        \\
Aya-23-35B                                  & 32.7                         & 82.3                         & 68.3                        & 23.5                         & 79.7                         & 69.5                        & 21.3                           & 81.6                           & \textbf{69.8}                & \textbf{31.7}                & \textbf{82.2}                & 71.1                        \\
X-ALMA (only SFT)                           & \textbf{42.5}                & 85.3                         & 68.9                        & \textbf{23.8}                & 80.3                         & 69.9                        & 20.4                           & 81.6                           & 70.2                         & 32.8                         & 82.4                         & 71.5                        \\
X-ALMA (Ours)                               & 41.7                         & \textbf{85.7}                & 69.1                        & 25.1                         & \textbf{80.9}                & \textbf{71.2}               & \textbf{21.0}                  & \textbf{82.4}                  & 71.2                         & 32.0                         & \textbf{83.3}                & \textbf{72.3}               \\ \hline
                                            & \multicolumn{3}{c}{\texttt{uk}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{\texttt{he}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{Avg. \texttt{xx}$\rightarrow$\texttt{en}} & \multicolumn{3}{c}{}                                                                      \\
                                            \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
                                            & BLEU                         & COMET-22                     & XCOMET                      & BLEU                         & COMET-22                     & XCOMET                      & BLEU                           & COMET-22                       & XCOMET                       &                              &                              &                             \\
ALMA-R-13B                                  & -                            & -                            & -                           & -                            & -                            & -                           & -                              & -                              & -                            & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}        \\
TowerInstruct-7B-v0.2                       & -                            & -                            & -                           & -                            & -                            & -                           & -                              & -                              & -                            & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}        \\ \hdashline
NLLB-3.3B                                   & 33.1                         & 79.0                         & 62.7                        & 40.8                         & 79.9                         & 63.2                        & 22.8                           & 72.6                           & 48.5                         &                              &                              &                             \\
LLaMAX2-Alpaca-7B                           & 39.1                         & 85.1                         & 72.6                        & 36.9                         & 81.3                         & 68.6                        & 27.6                           & 80.6                           & 69.1                         &                              &                              &                             \\
LLaMAX3-Alpaca-8B                           & 37.8                         & 84.9                         & 72.7                        & 40.1                         & 83.0                         & 69.7                        & 28.8                           & 81.3                           & 69.7                         &                              &                              &                             \\
Aya-101                                     & 34.9                         & 84.5                         & 72.3                        & 33.7                         & 82.9                         & 68.5                        & 26.6                           & 80.2                           & 65.9                         &                              &                              &                             \\
Aya-23-8B                                   & 39.2                         & 85.0                         & 72.7                        & 46.1                         & 84.9                         & 70.4                        & 31.8                           & 82.1                           & 69.8                         &                              &                              &                             \\
Aya-23-35B                                  & 39.1                         & 85.7                         & 73.3                        & \textbf{49.0}                         & \textbf{85.9}                         & 71.4                        & 32.9                           & 82.9                           & 70.5                         &                              &                              &                             \\
X-ALMA (only SFT)                           & 42.5                         & 86.4                         & 73.5                        & 42.2                         & 84.4                         & 70.3                        & 34.0                           & 83.4                           & 70.7                         &                              &                              &                             \\
X-ALMA (Ours)                               & \textbf{42.9}                & \textbf{86.8}                & \textbf{74.0}               & 44.2                & 85.6                & \textbf{71.5}               & \textbf{34.5}                  & \textbf{84.1}                  & \textbf{71.5}                & \textbf{}                    & \textbf{}                    & \textbf{}                   \\ \hline
\end{tabular}
